Language Modeling Is Compression

It has long been established that predictive models can be transformed into lossless compressors and vice versa. Incidentally, in recent years, the machine learning community has focused on training increasingly large and powerful self-supervised (language) models. Since these large language models exhibit impressive predictive capabilities, they are well-positioned to be strong compressors. In this work, we advocate for viewing the prediction problem through the lens of compression and evaluate the compression capabilities of large (foundation) models. We show that large language models are powerful general-purpose predictors and that the compression viewpoint provides novel insights into scaling laws, tokenization, and in-context learning. For example, Chinchilla 70B, while trained primarily on text, compresses ImageNet patches to 43.4% and LibriSpeech samples to 16.4% of their raw size, beating domain-specific compressors like PNG (58.5%) or FLAC (30.3%), respectively. Finally, we show that the prediction-compression equivalence allows us to use any compressor (like gzip) to build a conditional generative model.

==> figures/text_generation.tex <==
\textbf{\footnotesize Context Text (1948 Bytes)}
\begin{itemize}\baselineskip0ex
    \item[] {\scriptsize ction Act 1876]]. They are selected by the Prime Minister, but are formally appointed by the Sovereign. A Lord of Appeal in Ordinary must retire at the age of 70, or, if his or her term is extended by the Government, at the age of 75; after reaching such an age, the Law Lord cannot hear any further legal cases. The number of Lords of Appeal in Ordinary (excluding those who are no longer able to hear cases due to age restrictions) is limited to twelve, but may be changed by [[statutory instrument]]. Lords of Appeal in Ordinary traditionally do not participate in political debates, so as to maintain judicial independence. Lords of Appeal in Ordinary hold seats the House of Lords for life, remaining members even after reaching the retirement age of 70 or 75. Former Lord Chancellors and holders of other high judicial office may also sit as Law Lords under the Appellate Jurisdiction Act, although in practice this right is infrequently exercised. After the coming into force of the Constitutional Reform Act 2005, the Lords of Appeal in Ordinary will become judges of the Supreme Court of the United Kingdom and will be barred from sitting or voting until they retire as judges.\texttt{\textbackslash n}\texttt{\textbackslash n}The largest group of Lords Temporal, and indeed of the whole House, are [[Life peer|life peers]]. Life peers with seats in the House of Lords rank only as barons or baronesses, and are created under the [[Life Peerages Act 1958]]. Like all other peers, life peers are created by the Sovereign, who acts on the advice of the Prime Minister. By convention, however, the Prime Minister allows leaders of other parties to select some life peers so as to maintain a political balance in the House of Lords. Moreover, some non-party life peers (the number being determined by the Prime Minister) are nominated by an independent House of Lords Appointments Commission. If an hereditary peer also holds a life peerage, he or}
\end{itemize}
\vspace{10pt}
\textbf{\footnotesize Ground Truth (100 Bytes)} 
\begin{itemize}
    \item[--] {\scriptsize she remains a member of the House of Lords without a need for an election. In [[2000]], the governm}
\end{itemize}
\vspace{10pt}
\textbf{\footnotesize gzip Samples (100 Bytes)}
\begin{itemize}
    \item[--] {\scriptsize (0k5Ezatme,isbebmvcsouL(nxscbiife peu7vevwt parr,iswfommeeaa are nombban hm, c,on. , pncmm.sexg  uam}
    \item[--] {\scriptsize Suasa8g thformp0iufoof Lo e7vkoasaeka w8viiufoounb,xbepe,deto.,5mdrSu r,teepe,rgesgS,be.dcyh2vLnary }
    \item[--] {\scriptsize CxOsic,*auEfOlnknm \} eaa0oplutfpq(afcnuChanm,areovervr LoventiL.myehm;nrhvnywsaO7seeg Apo,arelyehm;.}
\end{itemize}
\vspace{10pt}
\textbf{\footnotesize Chinchilla 1B Samples (100 bytes)}
\begin{itemize}
    \item[--] {\scriptsize she may, but does not have to, step down from the House of Lords. Lords of Appeal in Ordinary sit a}
    \item[--] {\scriptsize she may be compelled by the House of Lords to resign his or her life peerage, and receive a pension}
    \item[--] {\scriptsize she becomes a life peer automatically. If a life peer is succeeded in his or her peerage, the House}
\end{itemize}
\vspace{10pt}
\textbf{\footnotesize Chinchilla 7B Samples (100 bytes)}
\begin{itemize}
    \item[--] {\scriptsize she ranks as a life peer without the addition of an "et" to the peer\'s title. Some hereditary peers}
    \item[--] {\scriptsize she loses his or her hereditary seat in the House of Lords, and is permitted to sit only as a life }
    \item[--] {\scriptsize she ranks as a life peer in the Lords, but not in the House of Lords as a whole. Only three heredit}
\end{itemize}
\vspace{10pt}
\textbf{\footnotesize Chinchilla 70B Samples (100 bytes)}
\begin{itemize}
    \item[--] {\scriptsize  she may use either title, but the hereditary peerage is considered to be superior. Lords Temporal c}
    \item[--] {\scriptsize  she may choose which title to use, though the title of the life peerage is normally used. The Sover}
    \item[--] {\scriptsize she may elect to sit in the House as a life peer, rather than as a hereditary peer. Life peers are }
\end{itemize}

